Evaluating Research Dataset Recommendations in a Living Lab

The search for research datasets is as important as laborious. Due to the importance of the choice of research data in further research, this decision must be made carefully. Additionally, because of the growing amounts of data in almost all areas, research data is already a central artifact in empirical sciences. Consequentially, research dataset recommendations can beneficially supplement scientific publication searches. We formulated the recommendation task as a retrieval problem by focussing on broad similarities between research datasets and scientific publications. In a multistage approach, initial recommendations were retrieved by the BM25 ranking function and dynamic queries. Subsequently, the initial ranking was re-ranked utilizing click feedback and document embeddings. The proposed system was evaluated live on real user interaction data using the STELLA infrastructure in the LiLAS Lab at CLEF 2021. Our experimental system could efficiently be fine-tuned before the live evaluation by pre-testing the system with a pseudo test collection based on prior user interaction data from the live system. The results indicate that the experimental system outperforms the other participating systems.

==> rank.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis} [ybar,
height=6cm,
tick align=outside,
tick pos=left,
align=center,
title={Distribution of datasets clicked per ranking position},
x grid style={darkgray176},
xlabel={Ranking position},
xtick style={draw=none},
xticklabel style={yshift=0.75ex},
scaled ticks=false, 
y grid style={darkgray176},
ylabel={Documents clicked},
ymin=0, ymax=23,
ytick style={color=black},
xtick={1,2,3,4,5,6},
ytick={0,5,10,15,20},]
\addplot[draw=none, fill=steelblue31119180] coordinates {
    (1,21) 
    (2,8) 
    (3,6) 
    (4,5)
    (5,2)
    (6,5)
};
\end{axis}
\end{tikzpicture}

